Inferring Fine-grained Control Flow Inside SGX Enclaves with Branch Shadowing

In this paper, we explore a new, yet critical, side-channel attack against Intel Software Guard Extension (SGX), called a branch shadowing attack, which can reveal fine-grained control flows (i.e., each branch) of an enclave program running on real SGX hardware. The root cause of this attack is that Intel SGX does not clear the branch history when switching from enclave mode to non-enclave mode, leaving the fine-grained traces to the outside world through a branch-prediction side channel. However, exploiting the channel is not so straightforward in practice because 1) measuring branch prediction/misprediction penalties based on timing is too inaccurate to distinguish fine-grained control-flow changes and 2) it requires sophisticated control over the enclave execution to force its execution to the interesting code blocks. To overcome these challenges, we developed two novel exploitation techniques: 1) Intel PT- and LBR-based history-inferring techniques and 2) APIC-based technique to control the execution of enclave programs in a fine-grained manner. As a result, we could demonstrate our attack by breaking recent security constructs, including ORAM schemes, Sanctum, SGX-Shield, and T-SGX. Not limiting our work to the attack itself, we thoroughly studied the feasibility of hardware-based solutions (e.g., branch history clearing) and also proposed a software-based countermeasure, called Zigzagger, to mitigate the branch shadowing attack in practice.

==> code/apic.c.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8}]
\PY{c+cm}{/* linux\PYZhy{}4.4.23/arch/x86/kernel/apic/apic.c */}
\PY{p}{.}\PY{p}{.}\PY{p}{.}
\PY{c+c1}{// manipualte the delta of TSC\PYZhy{}deadline mode}
\PY{k+kt}{unsigned} \PY{k+kt}{int} \PY{n}{lapic\PYZus{}next\PYZus{}deadline\PYZus{}delta} \PY{o}{=} \PY{l+m+mi}{0U}\PY{p}{;}
\PY{n}{EXPORT\PYZus{}SYMBOL\PYZus{}GPL}\PY{p}{(}\PY{n}{lapic\PYZus{}next\PYZus{}deadline\PYZus{}delta}\PY{p}{)}\PY{p}{;}

\PY{c+c1}{// specify the virtual core under attack}
\PY{k+kt}{int} \PY{n}{lapic\PYZus{}target\PYZus{}cpu} \PY{o}{=} \PY{o}{\PYZhy{}}\PY{l+m+mi}{1}\PY{p}{;}
\PY{n}{EXPORT\PYZus{}SYMBOL\PYZus{}GPL}\PY{p}{(}\PY{n}{lapic\PYZus{}target\PYZus{}cpu}\PY{p}{)}\PY{p}{;}

\PY{c+c1}{// a hook to launch branch shadowing attack}
\PY{k+kt}{void} \PY{p}{(}\PY{o}{*}\PY{n}{timer\PYZus{}interrupt\PYZus{}hook}\PY{p}{)}\PY{p}{(}\PY{k+kt}{void}\PY{o}{*}\PY{p}{)} \PY{o}{=} \PY{n+nb}{NULL}\PY{p}{;}
\PY{n}{EXPORT\PYZus{}SYMBOL\PYZus{}GPL}\PY{p}{(}\PY{n}{timer\PYZus{}interrupt\PYZus{}hook}\PY{p}{)}\PY{p}{;}
\PY{p}{.}\PY{p}{.}\PY{p}{.}
\PY{c+c1}{// update the next TSC deadline}
\PY{k}{static} \PY{k+kt}{int} \PY{n}{lapic\PYZus{}next\PYZus{}deadline}\PY{p}{(}\PY{k+kt}{unsigned} \PY{k+kt}{long} \PY{n}{delta}\PY{p}{,}
                   \PY{k}{struct} \PY{n}{clock\PYZus{}event\PYZus{}device} \PY{o}{*}\PY{n}{evt}\PY{p}{)} \PY{p}{\PYZob{}}
  \PY{n}{u64} \PY{n}{tsc}\PY{p}{;}

  \PY{n}{tsc} \PY{o}{=} \PY{n}{rdtsc}\PY{p}{(}\PY{p}{)}\PY{p}{;}
  \PY{k}{if} \PY{p}{(}\PY{n}{smp\PYZus{}processor\PYZus{}id}\PY{p}{(}\PY{p}{)} \PY{o}{!}\PY{o}{=} \PY{n}{lapic\PYZus{}target\PYZus{}cpu}\PY{p}{)} \PY{p}{\PYZob{}}
    \PY{n}{wrmsrl}\PY{p}{(}\PY{n}{MSR\PYZus{}IA32\PYZus{}TSC\PYZus{}DEADLINE}\PY{p}{,}
       \PY{n}{tsc} \PY{o}{+} \PY{p}{(}\PY{p}{(}\PY{p}{(}\PY{n}{u64}\PY{p}{)} \PY{n}{delta}\PY{p}{)} \PY{o}{*} \PY{n}{TSC\PYZus{}DIVISOR}\PY{p}{)}\PY{p}{)}\PY{p}{;} \PY{c+c1}{// original}
  \PY{p}{\PYZcb{}}
  \PY{k}{else} \PY{p}{\PYZob{}}
    \PY{n}{wrmsrl}\PY{p}{(}\PY{n}{MSR\PYZus{}IA32\PYZus{}TSC\PYZus{}DEADLINE}\PY{p}{,}
       \PY{n}{tsc} \PY{o}{+} \PY{n}{lapic\PYZus{}next\PYZus{}deadline\PYZus{}delta}\PY{p}{)}\PY{p}{;} \PY{c+c1}{// custom deadline}
  \PY{p}{\PYZcb{}}
  \PY{k}{return} \PY{l+m+mi}{0}\PY{p}{;}
\PY{p}{\PYZcb{}}
\PY{p}{.}\PY{p}{.}\PY{p}{.}
\PY{c+c1}{// handle a timer interrupt}
\PY{k}{static} \PY{k+kt}{void} \PY{n}{local\PYZus{}apic\PYZus{}timer\PYZus{}interrupt}\PY{p}{(}\PY{k+kt}{void}\PY{p}{)} \PY{p}{\PYZob{}}
  \PY{k+kt}{int} \PY{n}{cpu} \PY{o}{=} \PY{n}{smp\PYZus{}processor\PYZus{}id}\PY{p}{(}\PY{p}{)}\PY{p}{;}
  \PY{k}{struct} \PY{n}{clock\PYZus{}event\PYZus{}device} \PY{o}{*}\PY{n}{evt} \PY{o}{=} \PY{o}{\PYZam{}}\PY{n}{per\PYZus{}cpu}\PY{p}{(}\PY{n}{lapic\PYZus{}events}\PY{p}{,} \PY{n}{cpu}\PY{p}{)}\PY{p}{;}

  \PY{k}{if} \PY{p}{(}\PY{n}{cpu} \PY{o}{=}\PY{o}{=} \PY{n}{lapic\PYZus{}target\PYZus{}cpu} \PY{o}{\PYZam{}}\PY{o}{\PYZam{}} \PY{n}{timer\PYZus{}interrupt\PYZus{}hook}\PY{p}{)} \PY{p}{\PYZob{}}
    \PY{n}{timer\PYZus{}interrupt\PYZus{}hook}\PY{p}{(}\PY{p}{(}\PY{k+kt}{void}\PY{o}{*}\PY{p}{)}\PY{o}{\PYZam{}}\PY{n}{cpu}\PY{p}{)}\PY{p}{;} \PY{c+c1}{// call attack code}
  \PY{p}{\PYZcb{}}
  \PY{p}{.}\PY{p}{.}\PY{p}{.}
\PY{p}{\PYZcb{}}
\end{Verbatim}


==> code/condi-shadow.c.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8}]
$\star$ \PY{n+nf}{if} \PY{p}{(}\PY{n}{c} \PY{o}{!}\PY{o}{=} \PY{n}{c}\PY{p}{)} \PY{p}{\PYZob{}}
    \PY{n}{nop}\PY{p}{;} \PY{c+c1}{// never executed}
    \PY{p}{.}\PY{p}{.}\PY{p}{.}
  \PY{p}{\PYZcb{}}
$\star$ \PY{k}{else} \PY{p}{\PYZob{}}
$\star$   \PY{n}{nop}\PY{p}{;} \PY{c+c1}{// execution}
$\star$   \PY{p}{.}\PY{p}{.}\PY{p}{.}
$\star$ \PY{p}{\PYZcb{}}
$\star$ \PY{n}{nop}\PY{p}{;}
$\star$ \PY{p}{.}\PY{p}{.}\PY{p}{.}
\end{Verbatim}


==> code/condi-target.c.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8}]
\PY{k}{if} \PY{p}{(}\PY{n}{a} \PY{o}{!}\PY{o}{=} \PY{l+m+mi}{0}\PY{p}{)} \PY{p}{\PYZob{}}
  \PY{o}{+}\PY{o}{+}\PY{n}{b}\PY{p}{;}
  \PY{p}{.}\PY{p}{.}\PY{p}{.}
\PY{p}{\PYZcb{}}
\PY{k}{else} \PY{p}{\PYZob{}}
  \PY{o}{\PYZhy{}}\PY{o}{\PYZhy{}}\PY{n}{b}\PY{p}{;}
  \PY{p}{.}\PY{p}{.}\PY{p}{.}
\PY{p}{\PYZcb{}}
\PY{n}{a} \PY{o}{=} \PY{n}{b}\PY{p}{;}
\PY{p}{.}\PY{p}{.}\PY{p}{.}
\end{Verbatim}


==> code/k-function.c.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8}]
\PY{c+cm}{/* svm.cpp */}
\PY{k+kt}{double} \PY{n}{Kernel}\PY{o}{:}\PY{o}{:}\PY{n}{k\PYZus{}function}\PY{p}{(}\PY{k}{const} \PY{n}{svm\PYZus{}node} \PY{o}{*}\PY{n}{x}\PY{p}{,} \PY{k}{const} \PY{n}{svm\PYZus{}node} \PY{o}{*}\PY{n}{y}\PY{p}{,}
              \PY{k}{const} \PY{n}{svm\PYZus{}parameter}\PY{o}{\PYZam{}} \PY{n}{param}\PY{p}{)} \PY{p}{\PYZob{}}
  \PY{k}{switch}\PY{p}{(}\PY{n}{param}\PY{p}{.}\PY{n}{kernel\PYZus{}type}\PY{p}{)} \PY{p}{\PYZob{}}
$\star$ \PY{k}{case} \PY{n+nl}{LINEAR}\PY{p}{:}
$\star$   \PY{k}{return} \PY{n}{dot}\PY{p}{(}\PY{n}{x}\PY{p}{,}\PY{n}{y}\PY{p}{)}\PY{p}{;}
$\star$ \PY{k}{case} \PY{n+nl}{POLY}\PY{p}{:}
$\star$   \PY{k}{return} \PY{n}{powi}\PY{p}{(}\PY{n}{param}\PY{p}{.}\PY{n}{gamma}\PY{o}{*}\PY{n}{dot}\PY{p}{(}\PY{n}{x}\PY{p}{,}\PY{n}{y}\PY{p}{)}\PY{o}{+}\PY{n}{param}\PY{p}{.}\PY{n}{coef0}\PY{p}{,}\PY{n}{param}\PY{p}{.}\PY{n}{degree}\PY{p}{)}\PY{p}{;}
$\star$ \PY{k}{case} \PY{n+nl}{RBF}\PY{p}{:}
    \PY{k+kt}{double} \PY{n}{sum} \PY{o}{=} \PY{l+m+mi}{0}\PY{p}{;}
    \PY{k}{while} \PY{p}{(}\PY{n}{x}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{index} \PY{o}{!}\PY{o}{=} \PY{o}{\PYZhy{}}\PY{l+m+mi}{1} \PY{o}{\PYZam{}}\PY{o}{\PYZam{}} \PY{n}{y}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{index} \PY{o}{!}\PY{o}{=} \PY{o}{\PYZhy{}}\PY{l+m+mi}{1}\PY{p}{)} \PY{p}{\PYZob{}}
$\star$     \PY{k}{if} \PY{p}{(}\PY{n}{x}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{index} \PY{o}{=}\PY{o}{=} \PY{n}{y}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{index}\PY{p}{)} \PY{p}{\PYZob{}}
$\star$       \PY{k+kt}{double} \PY{n}{d} \PY{o}{=} \PY{n}{x}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{value} \PY{o}{\PYZhy{}} \PY{n}{y}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{value}\PY{p}{;}
$\star$       \PY{n}{sum} \PY{o}{+}\PY{o}{=} \PY{n}{d}\PY{o}{*}\PY{n}{d}\PY{p}{;} \PY{o}{+}\PY{o}{+}\PY{n}{x}\PY{p}{;} \PY{o}{+}\PY{o}{+}\PY{n}{y}\PY{p}{;}
$\star$     \PY{p}{\PYZcb{}}
$\star$     \PY{k}{else} \PY{p}{\PYZob{}}
$\star$       \PY{p}{.}\PY{p}{.}\PY{p}{.}
$\star$     \PY{p}{\PYZcb{}}
      \PY{p}{.}\PY{p}{.}\PY{p}{.}
$\star$   \PY{p}{\PYZcb{}} \PY{c+c1}{// infer the lengths of x and y}
$\star$   \PY{k}{return} \PY{n}{exp}\PY{p}{(}\PY{o}{\PYZhy{}}\PY{n}{param}\PY{p}{.}\PY{n}{gamma}\PY{o}{*}\PY{n}{sum}\PY{p}{)}\PY{p}{;}    
$\star$ \PY{k}{case} \PY{n+nl}{SIGMOID}\PY{p}{:}
$\star$   \PY{k}{return} \PY{n}{tanh}\PY{p}{(}\PY{n}{param}\PY{p}{.}\PY{n}{gamma}\PY{o}{*}\PY{n}{dot}\PY{p}{(}\PY{n}{x}\PY{p}{,}\PY{n}{y}\PY{p}{)}\PY{o}{+}\PY{n}{param}\PY{p}{.}\PY{n}{coef0}\PY{p}{)}\PY{p}{;}
$\star$ \PY{k}{case} \PY{n+nl}{PRECOMPUTED}\PY{p}{:}
$\star$   \PY{k}{return} \PY{n}{x}\PY{p}{[}\PY{p}{(}\PY{k+kt}{int}\PY{p}{)}\PY{p}{(}\PY{n}{y}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{value}\PY{p}{)}\PY{p}{]}\PY{p}{.}\PY{n}{value}\PY{p}{;}
  \PY{k}{default}\PY{o}{:}
    \PY{k}{return} \PY{l+m+mi}{0}\PY{p}{;}
$\star$ \PY{p}{\PYZcb{}} \PY{c+c1}{// infer the kernel type}
\PY{p}{\PYZcb{}}
\end{Verbatim}


==> code/lookup-builtin-method.c.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8}]
\PY{c+cm}{/* http\PYZus{}protocol.c */}
\PY{k}{static} \PY{k+kt}{int} \PY{n+nf}{lookup\PYZus{}builtin\PYZus{}method}\PY{p}{(}\PY{k}{const} \PY{k+kt}{char} \PY{o}{*}\PY{n}{method}\PY{p}{,} \PY{n}{apr\PYZus{}size\PYZus{}t} \PY{n}{len}\PY{p}{)}
\PY{p}{\PYZob{}}
  \PY{p}{.}\PY{p}{.}\PY{p}{.}
  \PY{k}{switch} \PY{p}{(}\PY{n}{len}\PY{p}{)} \PY{p}{\PYZob{}}
$\star$ \PY{k}{case} \PY{l+m+mi}{3}\PY{o}{:}
    \PY{k}{switch} \PY{p}{(}\PY{n}{method}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{)} \PY{p}{\PYZob{}}
$\star$   \PY{k}{case} \PY{l+s+sc}{\PYZsq{}P\PYZsq{}}\PY{o}{:} \PY{k}{return} \PY{p}{(}\PY{n}{method}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]} \PY{o}{=}\PY{o}{=} \PY{l+s+sc}{\PYZsq{}U\PYZsq{}} \PY{o}{\PYZam{}}\PY{o}{\PYZam{}} \PY{n}{method}\PY{p}{[}\PY{l+m+mi}{2}\PY{p}{]} \PY{o}{=}\PY{o}{=} \PY{l+s+sc}{\PYZsq{}T\PYZsq{}}
$\star$     \PY{o}{?} \PY{n+nl}{M\PYZus{}PUT} \PY{p}{:} \PY{n}{UNKNOWN\PYZus{}METHOD}\PY{p}{)}\PY{p}{;}
$\star$   \PY{k}{case} \PY{l+s+sc}{\PYZsq{}G\PYZsq{}}\PY{o}{:} \PY{k}{return} \PY{p}{(}\PY{n}{method}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]} \PY{o}{=}\PY{o}{=} \PY{l+s+sc}{\PYZsq{}E\PYZsq{}} \PY{o}{\PYZam{}}\PY{o}{\PYZam{}} \PY{n}{method}\PY{p}{[}\PY{l+m+mi}{2}\PY{p}{]} \PY{o}{=}\PY{o}{=} \PY{l+s+sc}{\PYZsq{}T\PYZsq{}}
$\star$     \PY{o}{?} \PY{n+nl}{M\PYZus{}GET} \PY{p}{:} \PY{n}{UNKNOWN\PYZus{}METHOD}\PY{p}{)}\PY{p}{;}
    \PY{k}{default}\PY{o}{:} \PY{k}{return} \PY{n}{UNKNOWN\PYZus{}METHOD}\PY{p}{;}
    \PY{p}{\PYZcb{}}
  \PY{p}{.}\PY{p}{.} 
$\star$ \PY{k}{case} \PY{l+m+mi}{5}\PY{o}{:}
    \PY{k}{switch} \PY{p}{(}\PY{n}{method}\PY{p}{[}\PY{l+m+mi}{2}\PY{p}{]}\PY{p}{)} \PY{p}{\PYZob{}}
$\star$   \PY{k}{case} \PY{l+s+sc}{\PYZsq{}T\PYZsq{}}\PY{o}{:} \PY{k}{return} \PY{p}{(}\PY{n}{memcmp}\PY{p}{(}\PY{n}{method}\PY{p}{,} \PY{l+s}{\PYZdq{}}\PY{l+s}{PATCH}\PY{l+s}{\PYZdq{}}\PY{p}{,} \PY{l+m+mi}{5}\PY{p}{)} \PY{o}{=}\PY{o}{=} \PY{l+m+mi}{0}
$\star$     \PY{o}{?} \PY{n+nl}{M\PYZus{}PATCH} \PY{p}{:} \PY{n}{UNKNOWN\PYZus{}METHOD}\PY{p}{)}\PY{p}{;}
$\star$   \PY{k}{case} \PY{l+s+sc}{\PYZsq{}R\PYZsq{}}\PY{o}{:} \PY{k}{return} \PY{p}{(}\PY{n}{memcmp}\PY{p}{(}\PY{n}{method}\PY{p}{,} \PY{l+s}{\PYZdq{}}\PY{l+s}{MERGE}\PY{l+s}{\PYZdq{}}\PY{p}{,} \PY{l+m+mi}{5}\PY{p}{)} \PY{o}{=}\PY{o}{=} \PY{l+m+mi}{0}
$\star$     \PY{o}{?} \PY{n+nl}{M\PYZus{}MERGE} \PY{p}{:} \PY{n}{UNKNOWN\PYZus{}METHOD}\PY{p}{)}\PY{p}{;}
    \PY{p}{.}\PY{p}{.}\PY{p}{.}
    \PY{p}{\PYZcb{}}
$\star$ \PY{p}{.}\PY{p}{.}\PY{p}{.}
  \PY{k}{default}\PY{o}{:}
    \PY{k}{return} \PY{n}{UNKNOWN\PYZus{}METHOD}\PY{p}{;}
  \PY{p}{\PYZcb{}}
\PY{p}{\PYZcb{}}
\end{Verbatim}


==> code/mal-sgx-driver.c.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8}]
\PY{c+cm}{/* isgx\PYZus{}ioctl.c */}
\PY{p}{.}\PY{p}{.}\PY{p}{.}
\PY{k}{static} \PY{k+kt}{long} \PY{n}{isgx\PYZus{}ioctl\PYZus{}enclave\PYZus{}create}\PY{p}{(}\PY{k}{struct} \PY{n}{file} \PY{o}{*}\PY{n}{filep}\PY{p}{,}
                      \PY{k+kt}{unsigned} \PY{k+kt}{int} \PY{n}{cmd}\PY{p}{,} \PY{k+kt}{unsigned} \PY{k+kt}{long} \PY{n}{arg}\PY{p}{)} \PY{p}{\PYZob{}}
  \PY{p}{.}\PY{p}{.}\PY{p}{.}
  \PY{k}{struct} \PY{n}{isgx\PYZus{}create\PYZus{}param} \PY{o}{*}\PY{n}{createp} \PY{o}{=}
    \PY{p}{(}\PY{k}{struct} \PY{n}{isgx\PYZus{}create\PYZus{}param} \PY{o}{*}\PY{p}{)} \PY{n}{arg}\PY{p}{;}
  \PY{k+kt}{void} \PY{o}{*}\PY{n}{secs\PYZus{}la} \PY{o}{=} \PY{n}{createp}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{secs}\PY{p}{;}
  \PY{k}{struct} \PY{n}{isgx\PYZus{}secs} \PY{o}{*}\PY{n}{secs} \PY{o}{=} \PY{n+nb}{NULL}\PY{p}{;}
  \PY{c+c1}{// SGX Enclave Control Structure (SECS)}
  \PY{k+kt}{long} \PY{n}{ret}\PY{p}{;}
  \PY{p}{.}\PY{p}{.}\PY{p}{.}
  \PY{n}{secs} \PY{o}{=} \PY{n}{kzalloc}\PY{p}{(}\PY{k}{sizeof}\PY{p}{(}\PY{o}{*}\PY{n}{secs}\PY{p}{)}\PY{p}{,} \PY{n}{GFP\PYZus{}KERNEL}\PY{p}{)}\PY{p}{;}
  \PY{n}{ret} \PY{o}{=} \PY{n}{copy\PYZus{}from\PYZus{}user}\PY{p}{(}\PY{p}{(}\PY{k+kt}{void} \PY{o}{*}\PY{p}{)}\PY{n}{secs}\PY{p}{,} \PY{n}{secs\PYZus{}la}\PY{p}{,} \PY{k}{sizeof} \PY{p}{(}\PY{o}{*}\PY{n}{secs}\PY{p}{)}\PY{p}{)}\PY{p}{;}
  \PY{p}{.}\PY{p}{.}\PY{p}{.}
$\star$ \PY{n}{secs}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{base} \PY{o}{=} \PY{n}{vm\PYZus{}mmap}\PY{p}{(}\PY{n}{file}\PY{p}{,} \PY{n}{MANIPULATED\PYZus{}BASE\PYZus{}ADDR}\PY{p}{,} \PY{n}{secs}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{size}\PY{p}{,}
$\star$              \PY{n}{PROT\PYZus{}READ} \PY{o}{|} \PY{n}{PROT\PYZus{}WRITE} \PY{o}{|} \PY{n}{PROT\PYZus{}EXEC}\PY{p}{,}
$\star$              \PY{n}{MAP\PYZus{}SHARED}\PY{p}{,} \PY{l+m+mi}{0}\PY{p}{)}\PY{p}{;}
  \PY{p}{.}\PY{p}{.}\PY{p}{.}
\PY{p}{\PYZcb{}}
\end{Verbatim}


==> code/mpi-montmul.c.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8}]
\PY{c+cm}{/* bignum.c */}
\PY{k}{static} \PY{k+kt}{int} \PY{n+nf}{mpi\PYZus{}montmul}\PY{p}{(}\PY{n}{mbedtls\PYZus{}mpi} \PY{o}{*}\PY{n}{A}\PY{p}{,} \PY{k}{const} \PY{n}{mbedtls\PYZus{}mpi} \PY{o}{*}\PY{n}{B}\PY{p}{,}
               \PY{k}{const} \PY{n}{mbedtls\PYZus{}mpi} \PY{o}{*}\PY{n}{N}\PY{p}{,} \PY{n}{mbedtls\PYZus{}mpi\PYZus{}uint} \PY{n}{mm}\PY{p}{,}
               \PY{k}{const} \PY{n}{mbedtls\PYZus{}mpi} \PY{o}{*}\PY{n}{T}\PY{p}{)} \PY{p}{\PYZob{}}
  \PY{k+kt}{size\PYZus{}t} \PY{n}{i}\PY{p}{,} \PY{n}{n}\PY{p}{,} \PY{n}{m}\PY{p}{;}
  \PY{n}{mbedtls\PYZus{}mpi\PYZus{}uint} \PY{n}{u0}\PY{p}{,} \PY{n}{u1}\PY{p}{,} \PY{o}{*}\PY{n}{d}\PY{p}{;}

  \PY{n}{d} \PY{o}{=} \PY{n}{T}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{p}\PY{p}{;} \PY{n}{n} \PY{o}{=} \PY{n}{N}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{n}\PY{p}{;} \PY{n}{m} \PY{o}{=} \PY{p}{(}\PY{n}{B}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{n} \PY{o}{\PYZlt{}} \PY{n}{n}\PY{p}{)} \PY{o}{?} \PY{n}{B}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n+nl}{n} \PY{p}{:} \PY{n}{n}\PY{p}{;}

  \PY{k}{for} \PY{p}{(}\PY{n}{i} \PY{o}{=} \PY{l+m+mi}{0}\PY{p}{;} \PY{n}{i} \PY{o}{\PYZlt{}} \PY{n}{n}\PY{p}{;} \PY{n}{i}\PY{o}{+}\PY{o}{+}\PY{p}{)} \PY{p}{\PYZob{}}
    \PY{n}{u0} \PY{o}{=} \PY{n}{A}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{p}\PY{p}{[}\PY{n}{i}\PY{p}{]}\PY{p}{;}
    \PY{n}{u1} \PY{o}{=} \PY{p}{(}\PY{n}{d}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]} \PY{o}{+} \PY{n}{u0} \PY{o}{*} \PY{n}{B}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{p}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{)} \PY{o}{*} \PY{n}{mm}\PY{p}{;}

    \PY{n}{mpi\PYZus{}mul\PYZus{}hlp}\PY{p}{(}\PY{n}{m}\PY{p}{,} \PY{n}{B}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{p}\PY{p}{,} \PY{n}{d}\PY{p}{,} \PY{n}{u0}\PY{p}{)}\PY{p}{;}
    \PY{n}{mpi\PYZus{}mul\PYZus{}hlp}\PY{p}{(}\PY{n}{n}\PY{p}{,} \PY{n}{N}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{p}\PY{p}{,} \PY{n}{d}\PY{p}{,} \PY{n}{u1}\PY{p}{)}\PY{p}{;}

    \PY{o}{*}\PY{n}{d}\PY{o}{+}\PY{o}{+} \PY{o}{=} \PY{n}{u0}\PY{p}{;} \PY{n}{d}\PY{p}{[}\PY{n}{n}\PY{o}{+}\PY{l+m+mi}{1}\PY{p}{]} \PY{o}{=} \PY{l+m+mi}{0}\PY{p}{;}
  \PY{p}{\PYZcb{}}
      
$\star$ \PY{k}{if} \PY{p}{(}\PY{n}{mbedtls\PYZus{}mpi\PYZus{}cmp\PYZus{}abs}\PY{p}{(}\PY{n}{A}\PY{p}{,} \PY{n}{N}\PY{p}{)} \PY{o}{\PYZgt{}}\PY{o}{=} \PY{l+m+mi}{0}\PY{p}{)} \PY{p}{\PYZob{}}
$\star$   \PY{n}{mpi\PYZus{}sub\PYZus{}hlp}\PY{p}{(}\PY{n}{n}\PY{p}{,} \PY{n}{N}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{p}\PY{p}{,} \PY{n}{A}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{p}\PY{p}{)}\PY{p}{;}
$\star$   \PY{n}{i} \PY{o}{=} \PY{l+m+mi}{1}\PY{p}{;}
$\star$ \PY{p}{\PYZcb{}}
$\star$ \PY{k}{else} \PY{p}{\PYZob{}} \PY{c+c1}{// dummy subtraction to prevent timing attacks}
$\star$   \PY{n}{mpi\PYZus{}sub\PYZus{}hlp}\PY{p}{(}\PY{n}{n}\PY{p}{,} \PY{n}{N}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{p}\PY{p}{,} \PY{n}{T}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{p}\PY{p}{)}\PY{p}{;}
$\star$   \PY{n}{i} \PY{o}{=} \PY{l+m+mi}{0}\PY{p}{;}
$\star$ \PY{p}{\PYZcb{}}
  \PY{k}{return} \PY{l+m+mi}{0}\PY{p}{;}
\PY{p}{\PYZcb{}}
\end{Verbatim}


==> code/strtol.c.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8}]
 \PY{c+cm}{/* linux\PYZhy{}sgx/sdk/tlibc/stdlib/strtol.c */}
 \PY{k+kt}{long} \PY{n+nf}{strtol}\PY{p}{(}\PY{k}{const} \PY{k+kt}{char} \PY{o}{*}\PY{n}{nptr}\PY{p}{,} \PY{k+kt}{char} \PY{o}{*}\PY{o}{*}\PY{n}{endptr}\PY{p}{,} \PY{k+kt}{int} \PY{n}{base}\PY{p}{)} \PY{p}{\PYZob{}}
   \PY{k}{const} \PY{k+kt}{char} \PY{o}{*}\PY{n}{s}\PY{p}{;}
   \PY{k+kt}{long} \PY{n}{acc}\PY{p}{,} \PY{n}{cutoff}\PY{p}{;}
   \PY{k+kt}{int} \PY{n}{c}\PY{p}{,} \PY{n}{neg}\PY{p}{;}
 
   \PY{n}{s} \PY{o}{=} \PY{n}{nptr}\PY{p}{;}
   \PY{k}{do} \PY{p}{\PYZob{}} \PY{n}{c} \PY{o}{=} \PY{p}{(}\PY{k+kt}{unsigned} \PY{k+kt}{char}\PY{p}{)} \PY{o}{*}\PY{n}{s}\PY{o}{+}\PY{o}{+}\PY{p}{;} \PY{p}{\PYZcb{}} \PY{k}{while} \PY{p}{(}\PY{n}{isspace}\PY{p}{(}\PY{n}{c}\PY{p}{)}\PY{p}{)}\PY{p}{;}
   
$\star$  \PY{k}{if} \PY{p}{(}\PY{n}{c} \PY{o}{=}\PY{o}{=} \PY{l+s+sc}{\PYZsq{}\PYZhy{}\PYZsq{}}\PY{p}{)} \PY{p}{\PYZob{}}
$\star$    \PY{n}{neg} \PY{o}{=} \PY{l+m+mi}{1}\PY{p}{;} \PY{n}{c} \PY{o}{=} \PY{o}{*}\PY{n}{s}\PY{o}{+}\PY{o}{+}\PY{p}{;}
$\star$  \PY{p}{\PYZcb{}} \PY{k}{else} \PY{p}{\PYZob{}}
$\star$    \PY{n}{neg} \PY{o}{=} \PY{l+m+mi}{0}\PY{p}{;}
$\star$    \PY{k}{if} \PY{p}{(}\PY{n}{c} \PY{o}{=}\PY{o}{=} \PY{l+s+sc}{\PYZsq{}+\PYZsq{}}\PY{p}{)} \PY{n}{c} \PY{o}{=} \PY{o}{*}\PY{n}{s}\PY{o}{+}\PY{o}{+}\PY{p}{;}
$\star$  \PY{p}{\PYZcb{}} \PY{c+c1}{// infer the sign of an input number}
 
$\star$  \PY{k}{for} \PY{p}{(}\PY{n}{acc} \PY{o}{=} \PY{l+m+mi}{0}\PY{p}{,} \PY{n}{any} \PY{o}{=} \PY{l+m+mi}{0}\PY{p}{;}\PY{p}{;} \PY{n}{c} \PY{o}{=} \PY{p}{(}\PY{k+kt}{unsigned} \PY{k+kt}{char}\PY{p}{)} \PY{o}{*}\PY{n}{s}\PY{o}{+}\PY{o}{+}\PY{p}{)} \PY{p}{\PYZob{}}
$\star$    \PY{k}{if}\PY{p}{(}\PY{n}{isdigit}\PY{p}{(}\PY{n}{c}\PY{p}{)}\PY{p}{)} \PY{n}{c} \PY{o}{\PYZhy{}}\PY{o}{=} \PY{l+s+sc}{\PYZsq{}0\PYZsq{}}\PY{p}{;}
$\star$    \PY{k}{else} \PY{k}{if} \PY{p}{(}\PY{n}{isalpha}\PY{p}{(}\PY{n}{c}\PY{p}{)}\PY{p}{)} \PY{n}{c} \PY{o}{\PYZhy{}}\PY{o}{=} \PY{n}{isupper}\PY{p}{(}\PY{n}{c}\PY{p}{)} \PY{o}{?} \PY{l+s+sc}{\PYZsq{}A\PYZsq{}} \PY{o}{\PYZhy{}} \PY{l+m+mi}{10} \PY{o}{:} \PY{l+s+sc}{\PYZsq{}a\PYZsq{}} \PY{o}{\PYZhy{}} \PY{l+m+mi}{10}\PY{p}{;}
$\star$    \PY{c+c1}{//  infer hexademical}
     \PY{k}{else} \PY{k}{break}\PY{p}{;}
     
     \PY{k}{if} \PY{p}{(}\PY{o}{!}\PY{n}{neg}\PY{p}{)} \PY{p}{\PYZob{}}
       \PY{n}{acc} \PY{o}{*}\PY{o}{=} \PY{n}{base}\PY{p}{;} \PY{n}{acc} \PY{o}{+}\PY{o}{=} \PY{n}{c}\PY{p}{;}
     \PY{p}{\PYZcb{}}
     \PY{p}{.}\PY{p}{.}\PY{p}{.}
$\star$  \PY{p}{\PYZcb{}} \PY{c+c1}{// infer the length of an input number}
   
   \PY{k}{return} \PY{n}{acc}\PY{p}{;}
 \PY{p}{\PYZcb{}}
\end{Verbatim}


==> code/vfprintf.c.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8}]
 \PY{c+cm}{/* linux\PYZhy{}sgx/sdk/tlibc/stdio/vfprintf.c */}
 \PY{k+kt}{int} \PY{n+nf}{\PYZus{}\PYZus{}vfprintf}\PY{p}{(}\PY{k+kt}{FILE} \PY{o}{*}\PY{n}{fp}\PY{p}{,} \PY{k}{const} \PY{k+kt}{char} \PY{o}{*}\PY{n}{fmt0}\PY{p}{,} \PY{n}{\PYZus{}\PYZus{}va\PYZus{}list} \PY{n}{ap}\PY{p}{)} \PY{p}{\PYZob{}}
   \PY{p}{.}\PY{p}{.}\PY{p}{.}
   \PY{k}{for} \PY{p}{(}\PY{p}{;}\PY{p}{;}\PY{p}{)} \PY{p}{\PYZob{}}
     \PY{n}{ch} \PY{o}{=} \PY{o}{*}\PY{n}{fmt}\PY{o}{+}\PY{o}{+}\PY{p}{;}
     \PY{k}{switch} \PY{p}{(}\PY{n}{ch}\PY{p}{)} \PY{p}{\PYZob{}}
     \PY{p}{.}\PY{p}{.}\PY{p}{.}
$\star$    \PY{k}{case} \PY{l+s+sc}{\PYZsq{}d\PYZsq{}}\PY{o}{:} \PY{k}{case} \PY{l+s+sc}{\PYZsq{}i\PYZsq{}}\PY{o}{:} \PY{n}{ADDSARG}\PY{p}{(}\PY{p}{)}\PY{p}{;} \PY{k}{break}\PY{p}{;}
$\star$    \PY{k}{case} \PY{l+s+sc}{\PYZsq{}p\PYZsq{}}\PY{o}{:} \PY{n}{ADDTYPE\PYZus{}CHECK}\PY{p}{(}\PY{n}{TP\PYZus{}VOID}\PY{p}{)}\PY{p}{;} \PY{k}{break}\PY{p}{;}
$\star$    \PY{k}{case} \PY{l+s+sc}{\PYZsq{}X\PYZsq{}}\PY{o}{:} \PY{k}{case} \PY{l+s+sc}{\PYZsq{}x\PYZsq{}}\PY{o}{:} \PY{n}{ADDUARG}\PY{p}{(}\PY{p}{)}\PY{p}{;} \PY{k}{break}\PY{p}{;}
     \PY{p}{.}\PY{p}{.}\PY{p}{.}
     \PY{p}{\PYZcb{}}
   \PY{p}{\PYZcb{}} \PY{c+c1}{// infer input format string}
   \PY{p}{.}\PY{p}{.}\PY{p}{.}
   \PY{k}{for} \PY{p}{(}\PY{n}{n} \PY{o}{=} \PY{l+m+mi}{1}\PY{p}{;} \PY{n}{n} \PY{o}{\PYZlt{}}\PY{o}{=} \PY{n}{tablemax}\PY{p}{;} \PY{n}{n}\PY{o}{+}\PY{o}{+}\PY{p}{)} \PY{p}{\PYZob{}}
     \PY{k}{switch} \PY{p}{(}\PY{n}{tyypetable}\PY{p}{[}\PY{n}{n}\PY{p}{]}\PY{p}{)} \PY{p}{\PYZob{}}
$\star$    \PY{k}{case} \PY{n+nl}{T\PYZus{}INT}\PY{p}{:}
$\star$      \PY{p}{(}\PY{o}{*}\PY{n}{argtable}\PY{p}{)}\PY{p}{[}\PY{n}{n}\PY{p}{]}\PY{p}{.}\PY{n}{intarg} \PY{o}{=} \PY{n}{va\PYZus{}arg}\PY{p}{(}\PY{n}{ap}\PY{p}{,} \PY{k+kt}{int}\PY{p}{)}\PY{p}{;} \PY{k}{break}\PY{p}{;}
$\star$    \PY{k}{case} \PY{n+nl}{T\PYZus{}DOUBLE}\PY{p}{:}
$\star$      \PY{p}{(}\PY{o}{*}\PY{n}{argtable}\PY{p}{)}\PY{p}{[}\PY{n}{n}\PY{p}{]}\PY{p}{.}\PY{n}{doublearg} \PY{o}{=} \PY{n}{va\PYZus{}arg}\PY{p}{(}\PY{n}{ap}\PY{p}{,} \PY{k+kt}{double}\PY{p}{)}\PY{p}{;} \PY{k}{break}\PY{p}{;}
     \PY{p}{.}\PY{p}{.}\PY{p}{.}
     \PY{p}{\PYZcb{}}
   \PY{p}{\PYZcb{}} \PY{c+c1}{// infer the types of input arguments}
   \PY{p}{.}\PY{p}{.}\PY{p}{.}
   \PY{k}{return} \PY{n}{ret}\PY{p}{;}
 \PY{p}{\PYZcb{}}
\end{Verbatim}


==> data/spec-btb-bpu-flush-hit.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4608.00,2014.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(444,546){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(444,811){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(444,1075){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(444,1340){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(444,1604){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(444,1869){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(1000,426){\makebox(0,0){\strut{}n/a}}%
      \csname LTb\endcsname%
      \put(1485,426){\makebox(0,0){\strut{}100}}%
      \csname LTb\endcsname%
      \put(1969,426){\makebox(0,0){\strut{}1k}}%
      \csname LTb\endcsname%
      \put(2454,426){\makebox(0,0){\strut{}10k}}%
      \csname LTb\endcsname%
      \put(2938,426){\makebox(0,0){\strut{}100k}}%
      \csname LTb\endcsname%
      \put(3422,426){\makebox(0,0){\strut{}1M}}%
      \csname LTb\endcsname%
      \put(3907,426){\makebox(0,0){\strut{}10M}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(96,1207){\rotatebox{-270}{\makebox(0,0){\strut{}Normalized BTB Hit/Miss Rate}}}%
      \put(2453,246){\makebox(0,0){\strut{}Flushing Frequency (cycles)}}%
      \csname LTb\endcsname%
      \put(1958,144){\makebox(0,0)[r]{\strut{}Avg BTB Hit Rate}}%
      \csname LTb\endcsname%
      \put(3677,144){\makebox(0,0)[r]{\strut{}Avg BTB Miss Rate}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{data/spec-btb-bpu-flush-hit-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/spec-btb-bpu-flush-stat.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4608.00,2304.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(444,870){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(444,1128){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(444,1386){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(444,1643){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(444,1901){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(444,2159){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(1000,750){\makebox(0,0){\strut{}n/a}}%
      \csname LTb\endcsname%
      \put(1485,750){\makebox(0,0){\strut{}100}}%
      \csname LTb\endcsname%
      \put(1969,750){\makebox(0,0){\strut{}1k}}%
      \csname LTb\endcsname%
      \put(2454,750){\makebox(0,0){\strut{}10k}}%
      \csname LTb\endcsname%
      \put(2938,750){\makebox(0,0){\strut{}100k}}%
      \csname LTb\endcsname%
      \put(3422,750){\makebox(0,0){\strut{}1M}}%
      \csname LTb\endcsname%
      \put(3907,750){\makebox(0,0){\strut{}10M}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(96,1514){\rotatebox{-270}{\makebox(0,0){\strut{}Normalized BTB Stats}}}%
      \put(2453,570){\makebox(0,0){\strut{}Flushing Frequency (cycles)}}%
      \csname LTb\endcsname%
      \put(3106,468){\makebox(0,0)[r]{\strut{}Avg BP_ON_PATH_CORRECT}}%
      \csname LTb\endcsname%
      \put(3106,306){\makebox(0,0)[r]{\strut{}Avg BP_ON_PATH_MISPREDICT}}%
      \csname LTb\endcsname%
      \put(3106,144){\makebox(0,0)[r]{\strut{}Avg BP_ON_PATH_MISFETCH}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{data/spec-btb-bpu-flush-stat-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/spec-btb-bpu-flush.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(10366.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(444,1097){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(444,1370){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(444,1643){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(444,1916){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%
      \put(444,2189){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%
      \put(444,2462){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(444,2735){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \csname LTb\endcsname%
      \put(837,1025){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}bzip2}}}%
      \csname LTb\endcsname%
      \put(1158,1025){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}gcc}}}%
      \csname LTb\endcsname%
      \put(1479,1025){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}mcf}}}%
      \csname LTb\endcsname%
      \put(1800,1025){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}gobmk}}}%
      \csname LTb\endcsname%
      \put(2122,1025){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}hmmer}}}%
      \csname LTb\endcsname%
      \put(2443,1025){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}sjeng}}}%
      \csname LTb\endcsname%
      \put(2764,1025){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}libquantum}}}%
      \csname LTb\endcsname%
      \put(3085,1025){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}h264ref}}}%
      \csname LTb\endcsname%
      \put(3406,1025){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}omnetpp}}}%
      \csname LTb\endcsname%
      \put(3727,1025){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}astar}}}%
      \csname LTb\endcsname%
      \put(4048,1025){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}xalancbmk}}}%
      \csname LTb\endcsname%
      \put(4369,1025){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}bwaves}}}%
      \csname LTb\endcsname%
      \put(4690,1025){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}gamess}}}%
      \csname LTb\endcsname%
      \put(5011,1025){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}milc}}}%
      \csname LTb\endcsname%
      \put(5333,1025){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}zeusmp}}}%
      \csname LTb\endcsname%
      \put(5654,1025){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}gromacs}}}%
      \csname LTb\endcsname%
      \put(5975,1025){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}cactusADM}}}%
      \csname LTb\endcsname%
      \put(6296,1025){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}leslie3d}}}%
      \csname LTb\endcsname%
      \put(6617,1025){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}namd}}}%
      \csname LTb\endcsname%
      \put(6938,1025){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}dealII}}}%
      \csname LTb\endcsname%
      \put(7259,1025){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}soplex}}}%
      \csname LTb\endcsname%
      \put(7580,1025){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}povray}}}%
      \csname LTb\endcsname%
      \put(7901,1025){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}calculix}}}%
      \csname LTb\endcsname%
      \put(8222,1025){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}GemsFDTD}}}%
      \csname LTb\endcsname%
      \put(8544,1025){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}tonto}}}%
      \csname LTb\endcsname%
      \put(8865,1025){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}lbm}}}%
      \csname LTb\endcsname%
      \put(9186,1025){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}wrf}}}%
      \csname LTb\endcsname%
      \put(9507,1025){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}sphinx3}}}%
      \csname LTb\endcsname%
      \put(9828,1025){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}GMEAN}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(96,1916){\rotatebox{-270}{\makebox(0,0){\strut{}Normalized Instructions per cycle}}}%
      \put(5332,408){\makebox(0,0){\strut{}SPEC Benchmark}}%
      \csname LTb\endcsname%
      \put(2830,306){\makebox(0,0)[r]{\strut{}no flushes}}%
      \csname LTb\endcsname%
      \put(2830,144){\makebox(0,0)[r]{\strut{}flush per 100 cycles}}%
      \csname LTb\endcsname%
      \put(4837,306){\makebox(0,0)[r]{\strut{}flush per 1k cycles}}%
      \csname LTb\endcsname%
      \put(4837,144){\makebox(0,0)[r]{\strut{}flush per 10k cycles}}%
      \csname LTb\endcsname%
      \put(6844,306){\makebox(0,0)[r]{\strut{}flush per 100k cycles}}%
      \csname LTb\endcsname%
      \put(6844,144){\makebox(0,0)[r]{\strut{}flush per 1M cycles}}%
      \csname LTb\endcsname%
      \put(8851,306){\makebox(0,0)[r]{\strut{}flush per 10M cycles}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{data/spec-btb-bpu-flush-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

